Recursive Variable-Length State Compression for Multi-Core Software Model Checking

High-performance multi-core software typically uses concurrent data structures. Tests for such data structures have significantly smaller state spaces than the entire software, making it feasible to model check them. However, dynamic memory allocations on the heap complicate the use of standard fixed-length state vectors. In this paper, we introduce dtree, a concurrent compression tree data structure that compactly stores variable-length states while allowing partial state reconstruction and incremental updates without concretising states. It supports describing a state as a tree, allowing direct modeling of the heap. We implemented dtree in DMC, our multi-core model checker. We show that its performance approaches that of state-of-the-art model checkers for fixed-length states. For models with variable-length states, dtree is up to 2.9 times faster.

==> images/abcd_map3.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abcd_map3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.49734912bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27796571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abcd_map3.pdf}}%
    \put(0.25240274,0.04068814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abcd_map3.pdf}}%
    \put(0.3024867,0.04068814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abcd_map3.pdf}}%
    \put(0.35257045,0.04068822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abcd_map3.pdf}}%
    \put(0.40265449,0.04068822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abcd_map3.pdf}}%
    \put(0.45273831,0.04068814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abcd_map3.pdf}}%
    \put(0.5028222,0.04068814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abcd_map3.pdf}}%
    \put(0.17790289,0.00562944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}\scriptsize{0}\end{tabular}}}}%
    \put(0.27807078,0.00562944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}\scriptsize{1}\end{tabular}}}}%
    \put(0.37823856,0.00562944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}\scriptsize{2}\end{tabular}}}}%
    \put(0.47840642,0.00562944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}\scriptsize{3}\end{tabular}}}}%
    \put(0.12432643,0.04454494){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{r}tree nodes\end{tabular}}}}%
    \put(0.12597754,0.00630175){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{r}index\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abcd_map3.pdf}}%
    \put(0.71567879,0.24102382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abcd_map3.pdf}}%
    \put(0.76576276,0.24102382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abcd_map3.pdf}}%
    \put(0.81584657,0.24102382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abcd_map3.pdf}}%
    \put(0.86593054,0.24102382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abcd_map3.pdf}}%
    \put(0.91601436,0.24102382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abcd_map3.pdf}}%
    \put(0.96609832,0.24102382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{abcd_map3.pdf}}%
    \put(0.7657629,0.16589794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{abcd_map3.pdf}}%
    \put(0.81584672,0.16589794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{abcd_map3.pdf}}%
    \put(0.9160145,0.09077207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{abcd_map3.pdf}}%
    \put(0.79080466,0.09077211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{abcd_map3.pdf}}%
    \put(0.89097259,0.01564623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{abcd_map3.pdf}}%
    \put(0.55290616,0.04068814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{abcd_map3.pdf}}%
    \put(0.60298998,0.04068814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{abcd_map3.pdf}}%
    \put(0.57857427,0.00562944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}\scriptsize{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{abcd_map3.pdf}}%
    \put(0.65307394,0.04068814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{abcd_map3.pdf}}%
    \put(0.70315791,0.04068814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{abcd_map3.pdf}}%
    \put(0.67874206,0.00562944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67856407}\smash{\begin{tabular}[t]{l}\scriptsize{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{abcd_map3.pdf}}%
    \put(0.86593054,0.09077207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{abcd_map3.pdf}}%
  \end{picture}%
\endgroup%


==> images/abcdef.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abcdef.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.65623603bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59925332)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abcdef.pdf}}%
    \put(0.03714789,0.5077686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abcdef.pdf}}%
    \put(0.13671225,0.5077686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abcdef.pdf}}%
    \put(0.23627669,0.5077686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abcdef.pdf}}%
    \put(0.33584113,0.5077686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abcdef.pdf}}%
    \put(0.4354055,0.5077686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abcdef.pdf}}%
    \put(0.53496986,0.5077686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abcdef.pdf}}%
    \put(0.08693014,0.35842197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abcdef.pdf}}%
    \put(0.28605902,0.35842197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abcdef.pdf}}%
    \put(0.48518782,0.35842197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abcdef.pdf}}%
    \put(0.18649458,0.20907542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abcdef.pdf}}%
    \put(0.38562339,0.0597288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abcdef.pdf}}%
    \put(0.87478079,0.54884142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abcdef.pdf}}%
    \put(0.9494541,0.54884142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{abcdef.pdf}}%
    \put(0.87478064,0.47416818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{abcdef.pdf}}%
    \put(0.9494541,0.47416818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{abcdef.pdf}}%
    \put(0.87478064,0.39949479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{abcdef.pdf}}%
    \put(0.94945396,0.39949479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{abcdef.pdf}}%
    \put(0.72543417,0.54884142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{abcdef.pdf}}%
    \put(0.72543402,0.47416818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{abcdef.pdf}}%
    \put(0.72543402,0.39949479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{abcdef.pdf}}%
    \put(0.87478064,0.32482141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{abcdef.pdf}}%
    \put(0.94945396,0.32482141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{abcdef.pdf}}%
    \put(0.72543402,0.32482141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{abcdef.pdf}}%
    \put(0.87478064,0.2501481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{abcdef.pdf}}%
    \put(0.94945396,0.2501481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{abcdef.pdf}}%
    \put(0.72543402,0.2501481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{abcdef.pdf}}%
  \end{picture}%
\endgroup%


==> images/abcdef_1_fourthstyle.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abcdef_1_fourthstyle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.15624567bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47982069)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abcdef_1_fourthstyle.pdf}}%
    \put(0.08953494,0.40656904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abcdef_1_fourthstyle.pdf}}%
    \put(0.16925588,0.40656904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abcdef_1_fourthstyle.pdf}}%
    \put(0.4482794,0.40656909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abcdef_1_fourthstyle.pdf}}%
    \put(0.5280004,0.40656909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abcdef_1_fourthstyle.pdf}}%
    \put(0.62765161,0.40656915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abcdef_1_fourthstyle.pdf}}%
    \put(0.70737255,0.40656915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abcdef_1_fourthstyle.pdf}}%
    \put(0.38848861,0.28698763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abcdef_1_fourthstyle.pdf}}%
    \put(0.46820961,0.28698763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abcdef_1_fourthstyle.pdf}}%
    \put(0.54793061,0.16740616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abcdef_1_fourthstyle.pdf}}%
    \put(0.46820961,0.16740604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abcdef_1_fourthstyle.pdf}}%
    \put(0.50807008,0.04782469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abcdef_1_fourthstyle.pdf}}%
    \put(0.89963558,0.43676463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abcdef_1_fourthstyle.pdf}}%
    \put(0.95942632,0.43676463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{abcdef_1_fourthstyle.pdf}}%
    \put(0.89963547,0.37697395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{abcdef_1_fourthstyle.pdf}}%
    \put(0.95942632,0.37697395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{abcdef_1_fourthstyle.pdf}}%
    \put(0.89963547,0.31718316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{abcdef_1_fourthstyle.pdf}}%
    \put(0.9594262,0.31718316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{abcdef_1_fourthstyle.pdf}}%
    \put(0.89963547,0.25739237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{abcdef_1_fourthstyle.pdf}}%
    \put(0.9594262,0.25739237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{abcdef_1_fourthstyle.pdf}}%
    \put(0.89963547,0.05808996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{abcdef_1_fourthstyle.pdf}}%
    \put(0.9594262,0.05808996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{abcdef_1_fourthstyle.pdf}}%
    \put(0.28883752,0.40656904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{abcdef_1_fourthstyle.pdf}}%
    \put(0.32869805,0.40656904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0.36437328,0.40923472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}@0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{abcdef_1_fourthstyle.pdf}}%
    \put(0.22904679,0.28698763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{abcdef_1_fourthstyle.pdf}}%
    \put(0.26890732,0.28698763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0.30458254,0.28965331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}@2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{abcdef_1_fourthstyle.pdf}}%
    \put(0.30876779,0.16740616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{abcdef_1_fourthstyle.pdf}}%
    \put(0.34862831,0.16740616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0.38430354,0.17007184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}@2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{abcdef_1_fourthstyle.pdf}}%
    \put(0.85903048,0.43661084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{abcdef_1_fourthstyle.pdf}}%
    \put(0.85903048,0.3768201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{abcdef_1_fourthstyle.pdf}}%
    \put(0.85903048,0.31702937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{abcdef_1_fourthstyle.pdf}}%
    \put(0.85903048,0.25723869){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{abcdef_1_fourthstyle.pdf}}%
    \put(0.85903048,0.05793617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/abcdef_2_fourthstyle.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abcdef_2_fourthstyle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.1562673bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47982069)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abcdef_2_fourthstyle.pdf}}%
    \put(0.089535,0.4065691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abcdef_2_fourthstyle.pdf}}%
    \put(0.16925594,0.4065691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abcdef_2_fourthstyle.pdf}}%
    \put(0.44827939,0.40656916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abcdef_2_fourthstyle.pdf}}%
    \put(0.52800038,0.40656916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abcdef_2_fourthstyle.pdf}}%
    \put(0.62765158,0.40656922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abcdef_2_fourthstyle.pdf}}%
    \put(0.70737251,0.40656922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abcdef_2_fourthstyle.pdf}}%
    \put(0.38848861,0.28698771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abcdef_2_fourthstyle.pdf}}%
    \put(0.4682096,0.28698771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abcdef_2_fourthstyle.pdf}}%
    \put(0.54793059,0.16740625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abcdef_2_fourthstyle.pdf}}%
    \put(0.4682096,0.16740614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abcdef_2_fourthstyle.pdf}}%
    \put(0.26890721,0.4065691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abcdef_2_fourthstyle.pdf}}%
    \put(0.34862814,0.4065691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abcdef_2_fourthstyle.pdf}}%
    \put(0.22904678,0.28698765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{abcdef_2_fourthstyle.pdf}}%
    \put(0.26890727,0.28698765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0.30458244,0.28965333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}@2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{abcdef_2_fourthstyle.pdf}}%
    \put(0.30876774,0.16740614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{abcdef_2_fourthstyle.pdf}}%
    \put(0.34862826,0.16740614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0.38430348,0.17007182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}@2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{abcdef_2_fourthstyle.pdf}}%
    \put(0.89963547,0.43676463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{abcdef_2_fourthstyle.pdf}}%
    \put(0.95942619,0.43676463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{abcdef_2_fourthstyle.pdf}}%
    \put(0.89963535,0.37697396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{abcdef_2_fourthstyle.pdf}}%
    \put(0.95942619,0.37697396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{abcdef_2_fourthstyle.pdf}}%
    \put(0.89963535,0.31718318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{abcdef_2_fourthstyle.pdf}}%
    \put(0.95942608,0.31718318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{abcdef_2_fourthstyle.pdf}}%
    \put(0.89963535,0.25739239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{abcdef_2_fourthstyle.pdf}}%
    \put(0.95942608,0.25739239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{abcdef_2_fourthstyle.pdf}}%
    \put(0.89963535,0.05808995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{abcdef_2_fourthstyle.pdf}}%
    \put(0.95942608,0.05808995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{abcdef_2_fourthstyle.pdf}}%
    \put(0.85903036,0.43661084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{abcdef_2_fourthstyle.pdf}}%
    \put(0.85903036,0.37682012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{abcdef_2_fourthstyle.pdf}}%
    \put(0.85903036,0.31702939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{abcdef_2_fourthstyle.pdf}}%
    \put(0.85903036,0.25723872){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{abcdef_2_fourthstyle.pdf}}%
    \put(0.85903036,0.05793616){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{abcdef_2_fourthstyle.pdf}}%
    \put(0.50807006,0.0478248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{abcdef_2_fourthstyle.pdf}}%
    \put(0.89963547,0.19760173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{abcdef_2_fourthstyle.pdf}}%
    \put(0.95942619,0.19760173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{abcdef_2_fourthstyle.pdf}}%
    \put(0.85903048,0.19744805){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/abcdef_3_fourthstyle.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abcdef_3_fourthstyle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.15622405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4798208)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abcdef_3_fourthstyle.pdf}}%
    \put(0.08953496,0.4065692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abcdef_3_fourthstyle.pdf}}%
    \put(0.16925591,0.4065692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abcdef_3_fourthstyle.pdf}}%
    \put(0.44827944,0.40656926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abcdef_3_fourthstyle.pdf}}%
    \put(0.52800044,0.40656926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abcdef_3_fourthstyle.pdf}}%
    \put(0.62765166,0.40656931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abcdef_3_fourthstyle.pdf}}%
    \put(0.70737261,0.40656931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abcdef_3_fourthstyle.pdf}}%
    \put(0.38848864,0.28698777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abcdef_3_fourthstyle.pdf}}%
    \put(0.46820965,0.28698777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abcdef_3_fourthstyle.pdf}}%
    \put(0.54793065,0.16740629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abcdef_3_fourthstyle.pdf}}%
    \put(0.46820965,0.16740618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abcdef_3_fourthstyle.pdf}}%
    \put(0.26890722,0.4065692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abcdef_3_fourthstyle.pdf}}%
    \put(0.34862816,0.4065692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abcdef_3_fourthstyle.pdf}}%
    \put(0.30876775,0.16740618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{abcdef_3_fourthstyle.pdf}}%
    \put(0.34862828,0.16740618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0.38430351,0.17007186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}@2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{abcdef_3_fourthstyle.pdf}}%
    \put(0.8996355,0.43676473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{abcdef_3_fourthstyle.pdf}}%
    \put(0.95942624,0.43676473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{abcdef_3_fourthstyle.pdf}}%
    \put(0.89963538,0.37697405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{abcdef_3_fourthstyle.pdf}}%
    \put(0.95942624,0.37697405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{abcdef_3_fourthstyle.pdf}}%
    \put(0.89963538,0.31718325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{abcdef_3_fourthstyle.pdf}}%
    \put(0.95942612,0.31718325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{abcdef_3_fourthstyle.pdf}}%
    \put(0.89963538,0.25739245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{abcdef_3_fourthstyle.pdf}}%
    \put(0.95942612,0.25739245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{abcdef_3_fourthstyle.pdf}}%
    \put(0.89963538,0.05808997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{abcdef_3_fourthstyle.pdf}}%
    \put(0.95942612,0.05808997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{abcdef_3_fourthstyle.pdf}}%
    \put(0.85903038,0.43661094){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{abcdef_3_fourthstyle.pdf}}%
    \put(0.85903038,0.3768202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{abcdef_3_fourthstyle.pdf}}%
    \put(0.85903038,0.31702946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{abcdef_3_fourthstyle.pdf}}%
    \put(0.85903038,0.25723878){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{abcdef_3_fourthstyle.pdf}}%
    \put(0.85903038,0.05793618){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{abcdef_3_fourthstyle.pdf}}%
    \put(0.50807012,0.04782481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{abcdef_3_fourthstyle.pdf}}%
    \put(0.8996355,0.19760177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{abcdef_3_fourthstyle.pdf}}%
    \put(0.95942624,0.19760177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{abcdef_3_fourthstyle.pdf}}%
    \put(0.8590305,0.1974481){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{abcdef_3_fourthstyle.pdf}}%
    \put(0.8996355,0.13781103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{abcdef_3_fourthstyle.pdf}}%
    \put(0.95942624,0.13781103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{abcdef_3_fourthstyle.pdf}}%
    \put(0.8590305,0.13765736){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{abcdef_3_fourthstyle.pdf}}%
    \put(0.20911645,0.28698772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{abcdef_3_fourthstyle.pdf}}%
    \put(0.28883737,0.28698772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{abcdef_3_fourthstyle.pdf}}%
  \end{picture}%
\endgroup%


==> images/abcdef_4_rootmap_fourthstyle.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abcdef_4_rootmap_fourthstyle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.15620242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50174737)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.81757111,0.0637031){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}\scriptsize{\textnormal{root set}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.08953498,0.4279944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.16925594,0.4279944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.44827941,0.4279944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.52800043,0.4279944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.62765165,0.42799446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.70737261,0.42799446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.38848872,0.30841296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.46820974,0.30841296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.54793075,0.18883147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.46820974,0.18883135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.51005247,0.06825345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.8997373,0.46088131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.95952805,0.46088131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.89973719,0.40109062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.95952805,0.40109062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.89973719,0.34129982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.95952793,0.34129982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.89973719,0.28150895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.95952793,0.28150895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.89973719,0.08220656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.95952793,0.08220656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.26890722,0.4279944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.3486283,0.4279944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.89973719,0.22171826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.95952793,0.22171826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.89973719,0.16192752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.95952793,0.16192752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.20911642,0.30841291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.28883744,0.30841291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.36855851,0.18883147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.28883744,0.18883135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.89973719,0.02241581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.95952793,0.02241581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.32868723,0.06924997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.03475709,0.38317571){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}\scriptsize{\textnormal{data nodes}}\end{tabular}}}}}%
    \put(0.03497815,0.18706266){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}\scriptsize{\textnormal{root nodes}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.17529746,0.07234852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}\code{StateID}s:\end{tabular}}}}%
    \put(0.38184336,0.04063928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.56160008,0.03948793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.81755744,0.31960321){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}\scriptsize{\textnormal{data set}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.85903035,0.45803615){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.85903035,0.3982454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.85903035,0.33845466){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.85903035,0.27866374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.85903035,0.07936122){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.85903046,0.21887316){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.85903046,0.15908241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{abcdef_4_rootmap_fourthstyle.pdf}}%
    \put(0.85903035,0.01957048){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/abcdef_4_rootmap_thirdstyle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abcdef_4_rootmap_thirdstyle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.60523912bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47061094)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.07126221,0.40143393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.14603589,0.40143393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.40774387,0.40143393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.48251761,0.40143393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.57598474,0.40143399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.65075842,0.40143399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.35166363,0.2892734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.42643737,0.2892734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.50121111,0.17711282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.42643737,0.17711272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.46568345,0.06401756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.90595931,0.43227997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.9620396,0.43227997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.9059592,0.37619973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.9620396,0.37619973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.9059592,0.32011939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.96203949,0.32011939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.79379873,0.43227997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.79379862,0.37619973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.79379862,0.32011939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.9059592,0.26403904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.96203949,0.26403904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.79379862,0.26403904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.9059592,0.07710478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.96203949,0.07710478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.79379862,0.07710478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.23950308,0.40143393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.31427685,0.40143393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.9059592,0.20795875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.96203949,0.20795875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.79379862,0.20795875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.9059592,0.15187846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.96203949,0.15187846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.79379862,0.15187846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.18342274,0.28927335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.25819645,0.28927335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.33297024,0.17711282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.25819645,0.17711272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.9059592,0.02102449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.96203949,0.02102449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.79379862,0.02102449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.29557326,0.06495224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.01988368,0.31162043){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{2.67857194}\smash{\begin{tabular}[t]{c}data nodes\end{tabular}}}}}%
    \put(0.02009102,0.09296544){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{2.67857194}\smash{\begin{tabular}[t]{c}root node\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.15170249,0.0678585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857194}\smash{\begin{tabular}[t]{c}\code{StateID}s:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{abcdef_4_rootmap_thirdstyle.pdf}}%
    \put(0.37081429,0.06355022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.53905516,0.06355022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.75410552,0.32967873){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{2.67857194}\smash{\begin{tabular}[t]{c}data map\end{tabular}}}}}%
    \put(0.75411835,0.05974959){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{2.67857194}\smash{\begin{tabular}[t]{c}root map\end{tabular}}}}}%
    \put(0.29945501,0.00781275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857194}\smash{\begin{tabular}[t]{c}Index\end{tabular}}}}%
    \put(0.3867861,0.00781275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857194}\smash{\begin{tabular}[t]{c}Len\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/abcdefg_treedbs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abcdefg_treedbs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{113.24993914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73509973)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abcdefg_treedbs.pdf}}%
    \put(0.71166923,0.64568245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abcdefg_treedbs.pdf}}%
    \put(0.84411996,0.64568245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abcdefg_treedbs.pdf}}%
    \put(0.77789526,0.44700694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abcdefg_treedbs.pdf}}%
    \put(0.91034503,0.44700694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abcdefg_treedbs.pdf}}%
    \put(0.38054406,0.64568254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abcdefg_treedbs.pdf}}%
    \put(0.5129942,0.64568254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abcdefg_treedbs.pdf}}%
    \put(0.2149808,0.44700694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abcdefg_treedbs.pdf}}%
    \put(0.34743076,0.44700694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abcdefg_treedbs.pdf}}%
    \put(0.54610693,0.24833134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abcdefg_treedbs.pdf}}%
    \put(0.67855708,0.24833134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abcdefg_treedbs.pdf}}%
    \put(0.04941735,0.64568245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abcdefg_treedbs.pdf}}%
    \put(0.18186807,0.64568245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abcdefg_treedbs.pdf}}%
    \put(0.61233143,0.04965554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{abcdefg_treedbs.pdf}}%
  \end{picture}%
\endgroup%


==> images/abcdefgh.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abcdefgh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.65624324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50129738)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abcdefgh.pdf}}%
    \put(0.03097906,0.42500472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abcdefgh.pdf}}%
    \put(0.11400964,0.42500472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abcdefgh.pdf}}%
    \put(0.19704028,0.42500472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abcdefgh.pdf}}%
    \put(0.28007092,0.42500472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abcdefgh.pdf}}%
    \put(0.3631015,0.42500472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abcdefgh.pdf}}%
    \put(0.44613208,0.42500472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857122}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abcdefgh.pdf}}%
    \put(0.07249441,0.30045879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abcdefgh.pdf}}%
    \put(0.23855569,0.30045879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abcdefgh.pdf}}%
    \put(0.40461691,0.30045879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abcdefgh.pdf}}%
    \put(0.15552505,0.17591292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abcdefgh.pdf}}%
    \put(0.40461691,0.05136699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abcdefgh.pdf}}%
    \put(0.89557485,0.45925694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abcdefgh.pdf}}%
    \put(0.95784782,0.45925694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{abcdefgh.pdf}}%
    \put(0.89557473,0.39698403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{abcdefgh.pdf}}%
    \put(0.95784782,0.39698403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{abcdefgh.pdf}}%
    \put(0.89557473,0.33471101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{abcdefgh.pdf}}%
    \put(0.9578477,0.33471101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{abcdefgh.pdf}}%
    \put(0.77102892,0.45925694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{abcdefgh.pdf}}%
    \put(0.7710288,0.39698403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{abcdefgh.pdf}}%
    \put(0.7710288,0.33471101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{abcdefgh.pdf}}%
    \put(0.52916272,0.42500472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{abcdefgh.pdf}}%
    \put(0.6121933,0.42500472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{abcdefgh.pdf}}%
    \put(0.57067819,0.30045879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{abcdefgh.pdf}}%
    \put(0.48764755,0.17591292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{abcdefgh.pdf}}%
    \put(0.89557473,0.27243798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{abcdefgh.pdf}}%
    \put(0.9578477,0.27243798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{abcdefgh.pdf}}%
    \put(0.7710288,0.27243798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{abcdefgh.pdf}}%
    \put(0.89557473,0.21016502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{abcdefgh.pdf}}%
    \put(0.9578477,0.21016502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{abcdefgh.pdf}}%
    \put(0.7710288,0.21016502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{abcdefgh.pdf}}%
    \put(0.89557473,0.14789205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{abcdefgh.pdf}}%
    \put(0.9578477,0.14789205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{abcdefgh.pdf}}%
    \put(0.7710288,0.14789205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{abcdefgh.pdf}}%
    \put(0.89557473,0.08561909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{abcdefgh.pdf}}%
    \put(0.9578477,0.08561909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{abcdefgh.pdf}}%
    \put(0.7710288,0.08561909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{abcdefgh.pdf}}%
    \put(0.89557473,0.02334612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{abcdefgh.pdf}}%
    \put(0.9578477,0.02334612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{abcdefgh.pdf}}%
    \put(0.7710288,0.02334612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{abcdefgh.pdf}}%
    \put(0.23855563,0.05136699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857146}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{abcdefgh.pdf}}%
  \end{picture}%
\endgroup%


==> images/dmc.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{79.87520113bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04694977)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dmc.pdf}}%
    \put(0.29131608,0.65005052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Core\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dmc.pdf}}%
    \put(0.85588302,0.69154728){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dmc.pdf}}%
    \put(0.28467662,0.26024202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}State\end{tabular}}}}%
    \put(0.28467662,0.16634545){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Storage\end{tabular}}}}%
    \put(0.28990057,0.93790775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Model checker\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dmc.pdf}}%
    \put(0.57502345,0.74285648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}API\end{tabular}}}}%
    \put(0.29297608,0.73066817){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Search\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/dmc2.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmc2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{94.87517229bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96047617)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dmc2.pdf}}%
    \put(0.24197547,0.61769196){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Core\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dmc2.pdf}}%
    \put(0.87721323,0.65453638){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dmc2.pdf}}%
    \put(0.24706555,0.21325978){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}State\end{tabular}}}}%
    \put(0.24706578,0.14211371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Storage\end{tabular}}}}%
    \put(0.24003198,0.86621255){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Model checker\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dmc2.pdf}}%
    \put(0.5672264,0.63178965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}\small\dtree API\end{tabular}}}}%
    \put(0.24337302,0.68556378){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}Search\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dmc2.pdf}}%
    \put(0.55236144,0.78589407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}\small{}NS API\end{tabular}}}}%
    \put(0.25159078,0.41697554){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}\small\dtree API\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/example_10_1_dtree.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_10_1_dtree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.7499827bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4252875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_10_1_dtree.pdf}}%
    \put(0.02859032,0.37355608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_10_1_dtree.pdf}}%
    \put(0.10521875,0.37355597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_10_1_dtree.pdf}}%
    \put(0.33510361,0.37355586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_10_1_dtree.pdf}}%
    \put(0.41173193,0.37355574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example_10_1_dtree.pdf}}%
    \put(0.48836042,0.37355574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example_10_1_dtree.pdf}}%
    \put(0.56498874,0.37355563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{example_10_1_dtree.pdf}}%
    \put(0.18328377,0.3740349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{example_10_1_dtree.pdf}}%
    \put(0.27142641,0.37268029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{example_10_1_dtree.pdf}}%
    \put(0.11816949,0.25773764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{example_10_1_dtree.pdf}}%
    \put(0.19479787,0.25773764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{example_10_1_dtree.pdf}}%
    \put(0.42468289,0.25773764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{example_10_1_dtree.pdf}}%
    \put(0.50131121,0.25773764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{example_10_1_dtree.pdf}}%
    \put(0.27142619,0.14279511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{example_10_1_dtree.pdf}}%
    \put(0.34805451,0.14279511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{example_10_1_dtree.pdf}}%
    \put(0.42468294,0.02785257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{example_10_1_dtree.pdf}}%
    \put(0.50131121,0.02785257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{example_10_1_dtree.pdf}}%
    \put(0.65456797,0.37268029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{example_10_1_dtree.pdf}}%
    \put(0.73119629,0.37268029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}j\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{example_10_1_dtree.pdf}}%
    \put(0.69288207,0.14279511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{example_10_1_dtree.pdf}}%
    \put(0.7695104,0.14279511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{example_10_1_dtree.pdf}}%
    \put(0.65456808,0.02785257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{example_10_1_dtree.pdf}}%
    \put(0.73119629,0.02785257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{example_10_1_dtree.pdf}}%
    \put(0.84613894,0.02785257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{example_10_1_dtree.pdf}}%
    \put(0.92276726,0.02785257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{example_10_1_dtree.pdf}}%
    \put(0.88445316,0.142795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{example_10_1_dtree.pdf}}%
    \put(0.96108148,0.142795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{example_10_1_dtree.pdf}}%
    \put(0.88445316,0.25773764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{example_10_1_dtree.pdf}}%
    \put(0.96108148,0.25773764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}l\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{example_10_1_dtree.pdf}}%
  \end{picture}%
\endgroup%


==> images/example_10_1_treedbs_dtree.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treedbs_dtree_10_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{158.24994902bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52606665)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treedbs_dtree_10_1.pdf}}%
    \put(0.03536529,0.46207658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treedbs_dtree_10_1.pdf}}%
    \put(0.13015214,0.46207644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{treedbs_dtree_10_1.pdf}}%
    \put(0.41451215,0.4620763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{treedbs_dtree_10_1.pdf}}%
    \put(0.50929886,0.46207617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{treedbs_dtree_10_1.pdf}}%
    \put(0.60408578,0.46207617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{treedbs_dtree_10_1.pdf}}%
    \put(0.6988725,0.46207603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{treedbs_dtree_10_1.pdf}}%
    \put(0.22671599,0.46266887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{treedbs_dtree_10_1.pdf}}%
    \put(0.33574554,0.46099326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{treedbs_dtree_10_1.pdf}}%
    \put(0.14617177,0.31881299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{treedbs_dtree_10_1.pdf}}%
    \put(0.24095855,0.31881299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{treedbs_dtree_10_1.pdf}}%
    \put(0.52531877,0.31881299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{treedbs_dtree_10_1.pdf}}%
    \put(0.62010548,0.31881299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{treedbs_dtree_10_1.pdf}}%
    \put(0.33574527,0.17663285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{treedbs_dtree_10_1.pdf}}%
    \put(0.43053198,0.17663285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{treedbs_dtree_10_1.pdf}}%
    \put(0.52531883,0.03445271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{treedbs_dtree_10_1.pdf}}%
    \put(0.62010548,0.03445271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{treedbs_dtree_10_1.pdf}}%
    \put(0.80967905,0.46099326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{treedbs_dtree_10_1.pdf}}%
    \put(0.90446576,0.46099326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}j\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{treedbs_dtree_10_1.pdf}}%
    \put(0.85707234,0.17663285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{treedbs_dtree_10_1.pdf}}%
    \put(0.95185905,0.17663285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{treedbs_dtree_10_1.pdf}}%
    \put(0.80967918,0.03445271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{treedbs_dtree_10_1.pdf}}%
    \put(0.90446576,0.03445271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{treedbs_dtree_10_1.pdf}}%
  \end{picture}%
\endgroup%


==> images/example_10_1_treedbs_impl.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_10_1_treedbs_impl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.74999948bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04524899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_10_1_treedbs_impl.pdf}}%
    \put(0.48625383,0.30542139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_10_1_treedbs_impl.pdf}}%
    \put(0.57675166,0.30542126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_10_1_treedbs_impl.pdf}}%
    \put(0.84824474,0.30542126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_10_1_treedbs_impl.pdf}}%
    \put(0.93874244,0.30542113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example_10_1_treedbs_impl.pdf}}%
    \put(0.1242628,0.4411676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example_10_1_treedbs_impl.pdf}}%
    \put(0.21476062,0.44116754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{example_10_1_treedbs_impl.pdf}}%
    \put(0.30525818,0.44116754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{example_10_1_treedbs_impl.pdf}}%
    \put(0.39575588,0.44116754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}j\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{example_10_1_treedbs_impl.pdf}}%
    \put(0.66894608,0.30598688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{example_10_1_treedbs_impl.pdf}}%
    \put(0.77304213,0.30438709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{example_10_1_treedbs_impl.pdf}}%
    \put(0.32055327,0.30438709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{example_10_1_treedbs_impl.pdf}}%
    \put(0.23005544,0.30438709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{example_10_1_treedbs_impl.pdf}}%
    \put(0.8635397,0.16864049){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{example_10_1_treedbs_impl.pdf}}%
    \put(0.773042,0.16864062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{example_10_1_treedbs_impl.pdf}}%
    \put(0.41105109,0.16864023){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{example_10_1_treedbs_impl.pdf}}%
    \put(0.32055327,0.16864023){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{example_10_1_treedbs_impl.pdf}}%
    \put(0.63729526,0.03289375){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{example_10_1_treedbs_impl.pdf}}%
    \put(0.54679757,0.03289388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{example_10_1_treedbs_impl.pdf}}%
    \put(0.0337651,0.57691421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{example_10_1_treedbs_impl.pdf}}%
    \put(0.1242628,0.57691421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{example_10_1_treedbs_impl.pdf}}%
    \put(0.21476062,0.57691414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{example_10_1_treedbs_impl.pdf}}%
    \put(0.30525818,0.57691414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{example_10_1_treedbs_impl.pdf}}%
    \put(0.39575588,0.57691414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}j\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{example_10_1_treedbs_impl.pdf}}%
    \put(0.50154879,0.57588005){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{example_10_1_treedbs_impl.pdf}}%
    \put(0.57675153,0.71266121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{example_10_1_treedbs_impl.pdf}}%
    \put(0.66724935,0.71266108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{example_10_1_treedbs_impl.pdf}}%
    \put(0.93874244,0.71266108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{example_10_1_treedbs_impl.pdf}}%
    \put(0.75944365,0.7132267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{example_10_1_treedbs_impl.pdf}}%
    \put(0.8635397,0.71162691){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{example_10_1_treedbs_impl.pdf}}%
    \put(0.50154892,0.71162691){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{example_10_1_treedbs_impl.pdf}}%
    \put(0.2300557,0.71162691){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{example_10_1_treedbs_impl.pdf}}%
    \put(0.13955788,0.71162691){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{example_10_1_treedbs_impl.pdf}}%
    \put(0.86353956,0.84737339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{example_10_1_treedbs_impl.pdf}}%
    \put(0.773042,0.84737352){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{example_10_1_treedbs_impl.pdf}}%
    \put(0.41105096,0.84737313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{example_10_1_treedbs_impl.pdf}}%
    \put(0.32055314,0.84737313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{example_10_1_treedbs_impl.pdf}}%
    \put(0.63729526,0.98312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{example_10_1_treedbs_impl.pdf}}%
    \put(0.54679757,0.98312013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{example_10_1_treedbs_impl.pdf}}%
  \end{picture}%
\endgroup%


==> images/example_10_1_treedbs_implbackwards.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_10_1_treedbs_implbackwards.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.75004758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77011472)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.48836059,0.37355582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.564989,0.37355571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.02859042,0.25861321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.10521872,0.2586131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.18184718,0.2586131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.25847548,0.25861299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.33510377,0.25861299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.41173218,0.25861299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}j\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.64305399,0.37403464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.7311966,0.37268004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.65456819,0.25773754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.57793978,0.25773754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.19479808,0.14279504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.1181695,0.14279504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.46299717,0.14279504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.53962558,0.14279504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.29058342,0.02785254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.36721172,0.02785254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.69288228,0.48762254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.53962558,0.48762254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.88445297,0.60256504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.76951058,0.48762254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.96108149,0.60256515){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.46299728,0.48762254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.57794,0.60256504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.6545683,0.60256504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.7311966,0.71750754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{example_10_1_treedbs_implbackwards.pdf}}%
    \put(0.80782478,0.71750754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{example_10_1_treedbs_implbackwards.pdf}}%
  \end{picture}%
\endgroup%


==> images/example_10_1_treedbs_paper.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_10_1_treedbs_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.74997549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04524898)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_10_1_treedbs_paper.pdf}}%
    \put(0.03376504,0.44116751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_10_1_treedbs_paper.pdf}}%
    \put(0.12426275,0.44116751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_10_1_treedbs_paper.pdf}}%
    \put(0.3052583,0.30542089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_10_1_treedbs_paper.pdf}}%
    \put(0.39575607,0.30542089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example_10_1_treedbs_paper.pdf}}%
    \put(0.48625371,0.44116751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example_10_1_treedbs_paper.pdf}}%
    \put(0.57675148,0.44116751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{example_10_1_treedbs_paper.pdf}}%
    \put(0.66724932,0.30542089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{example_10_1_treedbs_paper.pdf}}%
    \put(0.7577469,0.30542089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{example_10_1_treedbs_paper.pdf}}%
    \put(0.84824461,0.30542089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}j\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{example_10_1_treedbs_paper.pdf}}%
    \put(0.21645719,0.30598651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{example_10_1_treedbs_paper.pdf}}%
    \put(0.12595954,0.30598651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{example_10_1_treedbs_paper.pdf}}%
    \put(0.30695515,0.17023988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{example_10_1_treedbs_paper.pdf}}%
    \put(0.22805578,0.17063979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{example_10_1_treedbs_paper.pdf}}%
    \put(0.54679765,0.03289347){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{example_10_1_treedbs_paper.pdf}}%
    \put(0.45629988,0.03289347){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{example_10_1_treedbs_paper.pdf}}%
    \put(0.59004687,0.30638642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{example_10_1_treedbs_paper.pdf}}%
    \put(0.75944376,0.17023988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{example_10_1_treedbs_paper.pdf}}%
    \put(0.68054445,0.17063979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{example_10_1_treedbs_paper.pdf}}%
    \put(0.59204657,0.57587998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{example_10_1_treedbs_paper.pdf}}%
    \put(0.68254428,0.57587998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{example_10_1_treedbs_paper.pdf}}%
    \put(0.5015488,0.7116266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{example_10_1_treedbs_paper.pdf}}%
    \put(0.68254428,0.7116266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{example_10_1_treedbs_paper.pdf}}%
    \put(0.77304198,0.7116266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{example_10_1_treedbs_paper.pdf}}%
    \put(0.86353982,0.7116266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}j\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{example_10_1_treedbs_paper.pdf}}%
    \put(0.95403753,0.7116266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{example_10_1_treedbs_paper.pdf}}%
    \put(0.27530446,0.84737323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{example_10_1_treedbs_paper.pdf}}%
    \put(0.36580217,0.84737323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{example_10_1_treedbs_paper.pdf}}%
    \put(0.77304198,0.84737323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{example_10_1_treedbs_paper.pdf}}%
    \put(0.86353969,0.84737323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{example_10_1_treedbs_paper.pdf}}%
    \put(0.52417319,0.98311986){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{example_10_1_treedbs_paper.pdf}}%
    \put(0.61467096,0.98311986){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{example_10_1_treedbs_paper.pdf}}%
    \put(0.39745286,0.71322639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{example_10_1_treedbs_paper.pdf}}%
  \end{picture}%
\endgroup%


==> images/processes.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'processes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{148.21711503bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61227747)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{processes.pdf}}%
    \put(0.08898218,0.46879431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\large{pc}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{processes.pdf}}%
    \put(0.18765509,0.46563175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\large{i}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{processes.pdf}}%
    \put(0.37892434,0.03426109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857766}\smash{\begin{tabular}[t]{c}StateID\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{processes.pdf}}%
    \put(0.13452349,0.39162717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}$P_1$ state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{processes.pdf}}%
    \put(0.38753081,0.39162717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}$P_2$ state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{processes.pdf}}%
    \put(0.64053797,0.39162717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}$P_3$ state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{processes.pdf}}%
    \put(0.89354522,0.39162717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}$P_4$ state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{processes.pdf}}%
    \put(0.52233933,0.16131366){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}Root state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{processes.pdf}}%
    \put(0.31668872,0.24287677){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\large{n}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{processes.pdf}}%
    \put(0.34198946,0.46879431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\large{pc}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{processes.pdf}}%
    \put(0.44066234,0.46563175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\large{i}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{processes.pdf}}%
    \put(0.5949967,0.46879431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\large{pc}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{processes.pdf}}%
    \put(0.69366951,0.46563175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\large{i}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{processes.pdf}}%
    \put(0.84800395,0.46879431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\large{pc}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{processes.pdf}}%
    \put(0.94667682,0.46563175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\large{i}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{processes.pdf}}%
    \put(0.3402151,0.57769138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\small{\&Process::i}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{processes.pdf}}%
    \put(0.12267735,0.28805399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.67857504}\smash{\begin{tabular}[t]{c}\small{\&SV::p[2]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{processes.pdf}}%
  \end{picture}%
\endgroup%

